Hierarchical states in the Compositional Interchange Format

CIF is a language designed for two purposes, namely as a specification language for hybrid systems and as an interchange format for allowing model transformations between other languages for hybrid systems. To facilitate the top-down development of a hybrid system and also to be able to express models more succinctly in the CIF formalism, we need a mechanism for stepwise refinement. In this paper, we add the notion of hierarchy to a subset of the CIF language, which we call hCIF. The semantic domain of the CIF formalism is a hybrid transition system, constructed using structural operational semantics. The goal of this paper is to present a semantics for hierarchy in such a way that only the SOS rules for atomic entities in hCIF are redesigned in comparison to CIF. Furthermore, to be able to reuse existing tools like simulators of the CIF language, a procedure to eliminate hierarchy from an automaton is given.

==> figure/enabling-of-actions.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick]
  % Damn pgf!
  % at ($(#1.east)+(#1,0)$)
  \node (v) [super,matrix] {
    \node (i) {};
    \node (v0) [state] at ($(i.east)+(0.8,0)$) {$v_0$};
    \node (v1) at ($(v0.center)+(0,1)$) {$\cdots$};
    \node (f)  at ($(v0.east)+(1.2,0)$) {$k_0< e^x$};\\
  };
  \node (v2) at ($(v.center) + (4,0)$) {};
  
  \path (i) edge (v0);
  \begin{tiny}
    \path (v0) edge node {$true,a$} (v1);
  \end{tiny}
  \path (v0) edge (f);
  \path (v) edge node {$e^x<k_1,b$} (v2);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../testslides"
%%% End:


==> figure/ex-automata1.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick]

\node (i) {};
\node (v0) [state] at ($(i.east)+(0.8,0)$) {$v_0$};
\node (v1) [super,matrix] at ($(v0.center)+(0,-3)$) {
    \node (i0) {};
    \node (name) at ($(i0.center) + (2.5,0.6)$) {$v_1$};
    \node (i1) at ($(i0.center) + (3,0)$) {};
    \node (v00) [state] at ($(i0.east)+(1.2,0)$) {$v_{00}$};
    \node (v10) [state] at ($(i1.east)+(1.2,0)$) {$v_{10}$};
    \node (v01) [state] at ($(v00.center)+(0,-2)$) {$v_{01}$};
    \node (v11) [state] at ($(v10.center)+(0,-2)$) {$v_{11}$};
    \node (f01)  at ($(v01.east)+(0.6,0)$) {};
    \node (f11)  at ($(v11.east)+(0.6,0)$) {};\\
};


\path (i) edge (v0);
\path (v0) edge node {$\true:a:(x^{+}=1)$} (v1);
\path (i0) edge node {$x=1$} (v00);
\path (i1) edge node {$x=0$} (v10);
\path (v00) edge node {$b$} (v01);
\path (v10) edge node {$c$} (v11);
\path (v01) edge (f01);
\path (v11) edge (f11);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../scif_ppt"
%%% End:



==> figure/ex-trans-automata.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick]

\node (i) {};
\node (v0) [state] at ($(i.east)+(0.8,0)$) {};
\node (v1) [state] at ($(v0.center)+(0,-2)$) {};
\node (v2) [state] at ($(v1.center)+(0,-2)$) {};
%\node (v3) [state] at ($(v0.center)+(2,-2)$) {$x=1$};
%\node (v4) [state] at ($(v3.center)+(0,-2)$) {};

\path (i) edge (v0);
\path (v0) edge node {$a$} (v1);
\path (v1) edge node {$b$} (v2);
%\path (v0) edge node {$a$} (v3);
%\path (v3) edge node {$c$} (v4);
%\path[-] ($(v3.west) + (0.03,0.45)$) edge node {} ($(v3.east) + (-0.04,-0.45)$);

%\path[-] ($(v3.west) + (0.03,-0.45)$) edge node {} ($(v3.east) + (-0.04,0.45)$);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../scif_ppt"
%%% End:



==> figure/hierarchical-thermostat.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick]

\node (i) {};
\node (off) [state] at ($(i.east)+(2.7,0)$) {$\begin{array}{c}
\mathit{Off} \\ \dot{T}=-T+15
\end{array}$};
\node (on) [state] at ($(off.center) + (9,0)$) {$\begin{array}{c}
\mathit{On} \\ \dot{T}=-T+25
\end{array}$};

\path (i) edge node {$\begin{array}{c}
T=25\, \wedge\\ n=0
\end{array}$} (off);
\path (off) edge  [bend left=12] node {$T < 20 :\textit{switch-on}:
n^{+}=n+1$} (on);
\path (on) edge [bend left=12] node {$ n \leq 1000 :\textit{switch-off}:
\True$} (off);

\node (begin) at ($(on.center) + (-5,-5)$) {};
\node (cold) [state] at ($(begin.east)+(2,0)$) {$\begin{array}{c}
\mathit{Cold} \\ \dot{c}=1
\end{array}$};
\node (hot) [state] at ($(cold.center) + (6,0)$) {$\begin{array}{c}
\mathit{Hot} \\ \True
\end{array}$};
\node (end)  at ($(hot.east)+(1,0)$) {};

\path (begin) edge node {$\begin{array}{c}
c=0
\end{array}$} (cold);
\path (cold) edge node {$\Delta \leq  c :\textit{done}:
\True$} (hot);
\path (hot) edge node {$
  \begin{array}{c}
    \True
  \end{array}
$} (end);

\path ($(on.west)+(1,-1)$) [-,draw,dashed] to ($(begin.west)+(0,1)$);
\path ($(on.east)+(-1,-1)$) [-,draw,dashed] to ($(end.east)+(0,1)$);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../text"
%%% End:



==> figure/state-tree.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}

\newcommand{\spce}{1.2}

\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto, semithick]

\node (atop) {$\alpha_0$};
\node (pcomp) at ($(atop.south)+(0,-\spce)$) {$\parallel$};
\node (aright) at ($(pcomp.south)+(1,-\spce)$) {$\alpha_2$};
\node (aleft) at ($(pcomp.south)+(-1,-\spce)$){$\alpha_1$};
\node (pright) at ($(aright.south)+(0,-\spce)$) {$p_2$};
\node (pleft) at ($(aleft.south)+(0,-\spce)$) {$p_1$};

\path (atop) edge (pcomp);
\path (pcomp) edge (aleft);
\path (pcomp) edge (aright);
\path (aleft) edge (pleft);
\path (aright) edge (pright);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../scif_ppt"
%%% End:


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../text"
%%% End: 


==> figure/termostat.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick]

\node (i) {};
\node (off) [state] at ($(i.east)+(2.7,0)$) {$\begin{array}{c}
\mathit{Off} \\ \dot{T}=-T+15
\end{array}$};
\node (on) [state] at ($(off.center) + (9,0)$) {$\begin{array}{c}
\mathit{On} \\ \dot{T}=-T+25
\end{array}$};

\path (i) edge node {$\begin{array}{c}
T=25\, \wedge\\ n=0
\end{array}$} (off);
\path (off) edge  [bend left=12] node {$T < 20 :\textit{switch-on}:
n^{+}=n+1$} (on);
\path (on) edge [bend left=12] node {$ n \leq 1000 :\textit{switch-off}:
\True$} (off);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../m-HCIF"
%%% End:



==> figure/thermostat-clock-linear.tex <==
\tikzset{
  super/.style={
    rectangle,
    rounded corners,
    draw=black,
  }
}

\tikzset{
  active/.style={
    draw=red,
  }
}

\tikzset{
  state/.style={
    circle,
    draw=black,
  }
}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, semithick]

\node (i) {};
\node (off) [state] at ($(i.east)+(2.7,0)$) {$\begin{array}{c}
\mathit{Off} \\ \dot{T}=-T+15
\end{array}$};
\node (oncold) [state] at ($(off.center) + (10,2)$) {$\begin{array}{c}
\mathit{On},\mathit{Cold} \\ \dot{T}=-T+25 \\ \wedge \dot{c} = 1
\end{array}$};
\node (onhot) [state] at ($(off.center) + (10,-2)$) {$\begin{array}{c}
\mathit{On},\mathit{Hot} \\ \dot{T}=-T+25
\end{array}$};

\path (i) edge node {$\begin{array}{c}
T=25\, \wedge\\ n=0
\end{array}$} (off);
\path (off) edge  [bend left=12] node [above=20] {$T < 20 :\textit{switch-on}:
  n^{+}=n+1 \wedge c^+=0$} (oncold);
\path (onhot) edge [bend left=12] node [below=20] {$ n \leq 1000 :\textit{switch-off}:
  \True$} (off);
\path (oncold) edge [bend left=12] node {$ \Delta \leq t :\textit{done}:
  \True$} (onhot);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../m-HCIF"
%%% End:


